Contextual Preference Distribution Learning

Decision-making problems often feature uncertainty stemming from heterogeneous and context-dependent human preferences. To address this, we propose a sequential learning-and-optimization pipeline to learn preference distributions and leverage them to solve downstream problems, for example risk-averse formulations. We focus on human choice settings that can be formulated as (integer) linear programs. In such settings, existing inverse optimization and choice modelling methods infer preferences from observed choices but typically produce point estimates or fail to capture contextual shifts, making them unsuitable for risk-averse decision-making. Using a bounded-variance score function gradient estimator, we train a predictive model mapping contextual features to a rich class of parameterizable distributions. This approach yields a maximum likelihood estimate. The model generates scenarios for unseen contexts in the subsequent optimization phase. In a synthetic ridesharing environment, our approach reduces average post-decision surprise by up to 114$\times$ compared to a risk-neutral approach with perfect predictions and up to 25$\times$ compared to leading risk-averse baselines.

==> cpaior_figs/both_pipelines.tex <==
\begin{tikzpicture}[
      node distance = 0.4cm,
      every node/.style = {align=center},
      myNode/.style = {rectangle, draw, minimum size=1cm}
    ]
    
    % Training pipeline
    \node[myNode] (x) {Obs.\\context $\mb{X}$};
    \node[myNode, right=0.45cm of x] (c) {Pref. $\mb{c}^{(s)} \sim q_\theta(\mb{c} \mid \mb{X})$};
    \node[myNode, right=0.45cm of c] (opt) {Choice problem\\$\argmin_{\mb{z}\in\mathcal{Z}} {\mb{c}^{(s)}}^\top \mb{z}$};
    \node[myNode, right=0.45cm of opt] (zpred) {Pred. choice\\stats $\hat{\bs{\phi}}$};
    \node[myNode, above=0.75cm of zpred] (zexp) {Obs. choice\\stats $\bar{\bs{\phi}}$};
    \node[fit=(x) (c) (opt) (zpred)] (training_pipeline) {};
    \node[below=0.1cm of training_pipeline] {(a) Training pipeline};
    
    % Edges
    \draw[->, thick] (x) -- (c);
    \draw[->, thick] (c) -- (opt);
    \draw[->, thick] (opt) -- (zpred);
    \draw[dashed, <->] (zpred) -- node[midway,fill=white]{Loss $\mc{L}$} (zexp);

    % Inference pipeline
    \node[myNode, below=1.2cm of x] (unseen_x) {Unseen\\context $\mb{X}$};
    \node[myNode, right=of unseen_x] (q) {Pref. dist. $q_\theta(\mb{c} \mid \mb{X})$};
    \node[myNode, right=of q] (ra_opt) {Risk-averse decision\\$\argmin_{\mb{w}\in\mathcal{W}} f(q_\theta,\mb{w})$};
    \node[myNode, right=of ra_opt] (w) {Prescribed\\decision $\mb{w}^*$};
    \node[fit=(unseen_x) (q) (ra_opt) (w)] (inference_pipeline) {};
    \node[below=0.1cm of inference_pipeline] {(b) Inference pipeline};
    
    % Edges
    \draw[->, thick] (unseen_x) -- (q);
    \draw[->, thick] (q) -- (ra_opt);
    \draw[->, thick] (ra_opt) -- (w);

\end{tikzpicture}
